Adaptive Refinement Strategies for the Simulation of Gas Flow in Networks using a Model Hierarchy

A model hierarchy that is based on the one-dimensional isothermal Euler equations of fluid dynamics is used for the simulation and optimisation of gas flow through a pipeline network. Adaptive refinement strategies have the aim of bringing the simulation error below a prescribed tolerance while keeping the computational costs low. While spatial and temporal stepsize adaptivity is well studied in the literature, model adaptivity is a new field of research. The problem of finding an optimal refinement strategy that combines these three types of adaptivity is a generalisation of the unbounded knapsack problem. A refinement strategy that is currently used in gas flow simulation software is compared to two novel greedy-like strategies. Both a theoretical experiment and a realistic gas flow simulation show that the novel strategies significantly outperform the current refinement strategy with respect to the computational cost incurred.

==> tikz-imgs/FIG1.tikz <==

\begin{tikzpicture}
\tikzstyle{model} = [rectangle, rounded corners = 5pt, minimum width=2cm, minimum height=1cm, text centered, draw=black,text width=4cm]
\tikzstyle{arrow} = [style=->,>=stealth]
\linespread{1.3}% <--- locally defined vertical line spacing in nodes
\node (ISO1) [model] at (7,4.5) {Isothermal Euler Equations (M1)};
\node (ISO2) [model] at (7,2.25) {Semilinear Model (M2)};
\node (ISO4) [model] at (7,0) {Algebraic Model (M3)};
\draw[arrow] (ISO1.south) -| (ISO2) node [right, near end, fill=none] {$\pf{}{x}\lr{\rho v^2} = 0$};;
\draw[arrow] (ISO2.south) -| (ISO4) node [right, near end, fill=none] {$\pf{\rho}{t} = \pf{}{t}(\rho v) = h^\prime = 0$};;
\end{tikzpicture}


==> tikz-imgs/FIG2.tikz <==

\begin{tikzpicture}
\tikzstyle{startstop} = [rectangle, rounded corners, minimum width=3cm, minimum height=1cm,text centered, draw=black, scale = 0.9]
\tikzstyle{process} = [rectangle, minimum width=1cm, minimum height=1cm, text centered, draw=black,text width=4cm, scale = 0.9]
\tikzstyle{decision} = [diamond, minimum width=1cm, minimum height=1cm, text centered, draw=black,text width=2cm, scale = 0.9]
\tikzstyle{arrow} = [style=->,>=stealth]
\tikzset{	connector/.style={-latex,font=\scriptsize},
			rectangle connector/.style={connector,to path={(\tikztostart) -- ++(#1,0pt) \tikztonodes |- (\tikztotarget) }, pos=0.5},					 		 rectangle connector/.default=-2cm,
			 straight connector/.style={connector,to path=--(\tikztotarget) \tikztonodes }
		}
\linespread{1.3}% <--- locally defined vertical line spacing in nodes
\node (start) [startstop] at (0,1.8) {start: $k=0$};
\node (simulate) [process,text width= 3cm] at (3.5,0){Simulate for $\LR{t_k, t_{k+1}} $};
\node (error) [process] at (8,0){A posteriori error estimates give $\Ve_m$, $\Ve_x$, $\Ve_t$};
\node (error check) [decision] at (8,-2.7){Total error $< \text{tol}$?};
\node (adaptation) [process] at (3.5, -2.7){Adaptive strategy returns refinements $\Vr_m$, $\Vr_x$, $\Vr_t$};
\node (conditions)[process,text width = 3cm ]at (0,0){$\Vm_k, \Vn_{x,k}, \Vn_{t,k}$ $\Vr_m\!=\!\Vr_x\!=\!\Vr_t\!=\!0$};
\node (update) [process, text width=2cm] at (0,-2.7) {$k=k+1$};
\node (coarsen) [process] at (3.5, -4.7){Coarsen model and discretisation where possible};


\draw[arrow] (start.south) -| (conditions);
\draw[arrow] (conditions.east) |- (simulate.west);
\draw[arrow] (simulate.east) |- (error.west);
\draw[arrow]  (error.south) -| (error check.north);
\draw [straight connector] (error check) to node[above,midway] {No} (adaptation);
\draw [rectangle connector=0cm] (error check.south) to node[above, midway, xshift=-1.5cm,yshift=-0.5cm]{Yes} (coarsen.east);
\draw[arrow]  (adaptation.north) -| (simulate.south);
\draw[arrow] (update.north) -| (conditions.south);
\draw[arrow] (coarsen.west) -| (update.south);
\end{tikzpicture}


==> tikz-imgs/FIG3.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=10.333in,
height=7.394in,
at={(1.733in,0.998in)},
scale only axis,
scale = 0.38,
xmin=50,
xmax=100,
xlabel={$n_x$ and $n_t$},
ymin=0,
ymax=0.6,
ylabel={Computational Cost (CPU time) [s]},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [solid,line width=1.6pt]
  table[row sep=crcr]{%
50	0.136922231422196\\
51	0.142141951190638\\
52	0.147453490020357\\
53	0.152856650736975\\
54	0.158351240333953\\
55	0.163937069808288\\
56	0.16961395400558\\
57	0.175381711473777\\
58	0.181240164324966\\
59	0.187189138104636\\
60	0.193228461667893\\
61	0.199357967062134\\
62	0.205577489415756\\
63	0.211886866832493\\
64	0.218285940290996\\
65	0.224774553549347\\
66	0.231352553054158\\
67	0.238019787854001\\
68	0.244776109516868\\
69	0.251621372051447\\
70	0.258555431831964\\
71	0.265578147526385\\
72	0.272689380027791\\
73	0.27988899238873\\
74	0.287176849758391\\
75	0.294552819322427\\
76	0.302016770245296\\
77	0.309568573614974\\
78	0.317208102389915\\
79	0.32493523134814\\
80	0.332749837038337\\
81	0.340651797732884\\
82	0.348640993382672\\
83	0.356717305573667\\
84	0.364880617485095\\
85	0.373130813849194\\
86	0.381467780912441\\
87	0.389891406398191\\
88	0.398401579470661\\
89	0.406998190700189\\
90	0.415681132029717\\
91	0.42445029674244\\
92	0.433305579430559\\
93	0.442246875965106\\
94	0.451274083466773\\
95	0.46038710027772\\
96	0.469585825934304\\
97	0.478870161140702\\
98	0.488240007743375\\
99	0.497695268706356\\
100	0.507235848087313\\
};
\addlegendentry{M1};

\addplot [dashed,line width=1.6pt]
  table[row sep=crcr]{%
50	0.137671573631479\\
51	0.142759760719257\\
52	0.147931710015856\\
53	0.153187149829151\\
54	0.158525814499418\\
55	0.163947444155273\\
56	0.169451784483784\\
57	0.175038586513684\\
58	0.180707606410719\\
59	0.186458605284266\\
60	0.192291349004397\\
61	0.198205608028679\\
62	0.204201157238026\\
63	0.210277775781003\\
64	0.216435246926\\
65	0.222673357920783\\
66	0.228991899858926\\
67	0.235390667552703\\
68	0.241869459412018\\
69	0.24842807732902\\
70	0.255066326568041\\
71	0.261784015660549\\
72	0.268580956304811\\
73	0.275456963270003\\
74	0.2824118543045\\
75	0.289445450048113\\
76	0.29655757394806\\
77	0.303748052178455\\
78	0.311016713563124\\
79	0.318363389501581\\
80	0.325787913897977\\
81	0.33329012309289\\
82	0.340869855797784\\
83	0.348526953032019\\
84	0.356261258062281\\
85	0.364072616344297\\
86	0.371960875466745\\
87	0.379925885097228\\
88	0.387967496930235\\
89	0.396085564636979\\
90	0.404279943817029\\
91	0.412550491951651\\
92	0.420897068358785\\
93	0.429319534149577\\
94	0.437817752186396\\
95	0.446391587042274\\
96	0.455040904961706\\
97	0.463765573822748\\
98	0.472565463100354\\
99	0.481440443830911\\
100	0.490390388577905\\
};
\addlegendentry{M2};

\addplot [dashdotted,line width=1.6pt]
  table[row sep=crcr]{%
50	0.0236880142404799\\
51	0.0244268047984774\\
52	0.0251736193752132\\
53	0.0259283882938387\\
54	0.0266910437928914\\
55	0.0274615199389582\\
56	0.0282397525448428\\
57	0.0290256790928012\\
58	0.0298192386624457\\
59	0.0306203718629581\\
60	0.0314290207692852\\
61	0.0322451288620204\\
62	0.0330686409707003\\
63	0.0338995032202713\\
64	0.0347376629804999\\
65	0.0355830688181228\\
66	0.0364356704515461\\
67	0.037295418707924\\
68	0.0381622654824551\\
69	0.039036163699753\\
70	0.0399170672771557\\
71	0.0408049310898509\\
72	0.0416997109377012\\
73	0.0426013635136663\\
74	0.043509846373722\\
75	0.0444251179081877\\
76	0.0453471373143765\\
77	0.0462758645704926\\
78	0.0472112604107008\\
79	0.0481532863013037\\
80	0.0491019044179623\\
81	0.0500570776239022\\
82	0.0510187694490511\\
83	0.0519869440700576\\
84	0.0529615662911416\\
85	0.0539426015257358\\
86	0.054930015778873\\
87	0.0559237756302826\\
88	0.05692384821816\\
89	0.0579302012235738\\
90	0.0589428028554785\\
91	0.0599616218363052\\
92	0.0609866273880982\\
93	0.0620177892191745\\
94	0.0630550775112784\\
95	0.0640984629072098\\
96	0.0651479164989024\\
97	0.0662034098159319\\
98	0.0672649148144338\\
99	0.0683324038664126\\
100	0.069405849749424\\
};
\addlegendentry{M3};

\end{axis}
\end{tikzpicture}%

==> tikz-imgs/FIG4.tikz <==

 \begin{tikzpicture}[scale=0.088]%[scale=0.125]%
		\node[circle,fill=black,draw,scale=0.3] (N01) at (20,40) {};
		\node[circle,fill=black,draw,scale=0.3] (N04) at (30,40) {};
		\node[circle,fill=black,draw,scale=0.3] (N05) at (40,40) {};
		\node[circle,fill=black,draw,scale=0.3] (N06) at (50,40) {};
		\node[circle,fill=black,draw,scale=0.3] (N08) at (60,40) {};
		\node[circle,fill=black,draw,scale=0.3] (N09) at (70,40) {};
		\node[circle,fill=black,draw,scale=0.3] (N10) at (90,60) {};
		\node[circle,fill=black,draw,scale=0.3] (N11) at (90,20) {};
		\node[circle,fill=black,draw,scale=0.3] (N12) at (90,0) {};
		\node[circle,fill=black,draw,scale=0.3] (N13) at (110,40) {};
		\node[circle,fill=black,draw,scale=0.3] (N16) at (120,40) {};
    	   	\node[circle,draw,scale=0.8,label={[scale=1]left:{S01}}] (S01) at (10,40) {};
    	   	\node[circle,draw,scale=0.8,label={[scale=1]above:{S02}}] (S02) at (20,45) {};
 		\node[draw,scale=1,label={[scale=1]above:{C01}}] (C01) at (50,60) {};
 		\node[draw,scale=1,label={[scale=1]above:{C02}}] (C02) at (110,0) {};
 		\node[draw,scale=1,label={[scale=1]above:{C03}}] (C03) at (130,50) {};
 		\node[draw,scale=1,label={[scale=1]below:{C04}}] (C04) at (130,30) {};
 		\path[-latex]
 		(S01) edge node[above,sloped,scale=1,text=black] {{P01}} (N01)
 		(N01) edge node[above,sloped,scale=1,text=black] {{P02}} (N04)
 		(N05) edge node[above,sloped,scale=1,text=black] {{P03}} (N06)
 		(N06) edge node[above,sloped,scale=1,text=black] {{P04}} (C01)
 		(N06) edge node[above,sloped,scale=1,text=black] {{P05}} (N08)
 		(N09) edge node[above,sloped,scale=1,text=black] {{P06}} (N10)
 		(N10) edge node[above,sloped,scale=1,text=black] {{P07}} (N13)
 		(N09) edge node[above,sloped,scale=1,text=black] {{P08}} (N11)
 		(N11) edge node[above,sloped,scale=1,text=black] {{P09}} (N13)
 		(N12) edge node[above,sloped,scale=1,text=black] {{P10}} (C02)
 		(N16) edge node[below,sloped,scale=1,text=black] {{P11}} (C03)
 		(N16) edge node[below,sloped,scale=1,text=black] {{P12}} (C04)
 		(S02) edge (N01)
%  		(N04) edge node[above,sloped,scale=1,text=black] {{Comp01}} (N05)
%  		(N08) edge node[above,sloped,scale=1,text=black] {{Comp01}} (N09)
%  		(N13) edge node[above,sloped,scale=1,text=black] {{Comp01}} (N16)
		(N11) edge node[above,sloped] {{CV01}} (N12)
% 		(N11) edge node[left=4] {{\includegraphics[width=1cm]{CV01}}} (N12)
		(N11) edge node[left=4] {} (N12)
 		;
		% Control Valve
		\draw[fill=black] (N11)++(0,-10)++(0,-1) -- ++(0.5,2) -- ++(-1,0) -- cycle;
		% Jetzt die Kompressoren
		% Comp01
		\path[draw] (N04) -- ++(2,2.5) -- node[above=0.1] {{Comp01}} ++(6,0) -- ++(2,-2.5) -- ++(-2,-2.5) --
% 		node[below=4] {\includegraphics[width=1cm]{Comp01}} ++(-6,0) -- ++(-2,2.5);
		node[below=4] {} ++(-6,0) -- ++(-2,2.5);
		\draw[fill=white] (N04)+(5,2.5) circle (2);
		%\node [inner sep=0pt,above right] at (30,40) {\includegraphics[width=4cm]{S01}};
		\path[draw] (N04)++(5,4.5) -- ++(2,-2) -- ++(-2,-2);
		\draw[fill=black] (N04)++(5,-2.5)++(-1,0.5) -- ++(2,-1) -- ++(0,1) -- ++(-2,-1) -- cycle;
		% Comp02
		\path[draw] (N08) -- ++(2,2.5) -- node[above=0.1] {{Comp02}} ++(6,0) -- ++(2,-2.5) -- ++(-2,-2.5) --
% 		node[below=4] {\includegraphics[width=1cm]{Comp02}} ++(-6,0) -- ++(-2,2.5);
		node[below=4] {} ++(-6,0) -- ++(-2,2.5);
		\draw[fill=white] (N08)+(5,2.5) circle (2);
		\path[draw] (N08)++(5,4.5) -- ++(2,-2) -- ++(-2,-2);
		\draw[fill=black] (N08)++(5,-2.5)++(-1,0.5) -- ++(2,-1) -- ++(0,1) -- ++(-2,-1) -- cycle;
		% Comp03
		\path[draw] (N13) -- ++(2,2.5) -- node[above=0.1] {{Comp03}} ++(6,0) -- ++(2,-2.5) -- ++(-2,-2.5) --
% 		node[below=4] {\includegraphics[width=1cm]{Comp03}} ++(-6,0) -- ++(-2,2.5);
		node[below=4] {} ++(-6,0) -- ++(-2,2.5);
		\draw[fill=white] (N13)+(5,2.5) circle (2);
		\path[draw] (N13)++(5,4.5) -- ++(2,-2) -- ++(-2,-2);
		\draw[fill=black] (N13)++(5,-2.5)++(-1,0.5) -- ++(2,-1) -- ++(0,1) -- ++(-2,-1) -- cycle;
 \end{tikzpicture}

